A Combinatorial Cut-and-Lift Procedure with an Application to 0-1 Second-Order Conic Programming

Cut generation and lifting are key components for the performance of state-of-the-art mathematical programming solvers. This work proposes a new general cut-and-lift procedure that exploits the combinatorial structure of 0-1 problems via a binary decision diagram (BDD) encoding of their constraints. We present a general framework that can be applied to a wide range of binary optimization problems and show its applicability for second-order conic inequalities. We identify conditions for which our lifted inequalities are facet-defining and derive a new BDD-based cut generation linear program. Such a model serves as a basis for a max-flow combinatorial algorithm over the BDD that can be applied to derive valid cuts more efficiently. Our numerical results show encouraging performance when incorporated into a state-of-the-art mathematical programming solver, significantly reducing the root node gap, increasing the number of problems solved, and reducing the run-time by a factor of three on average.

==> Figures/examples/bdd-exact-reduced.tex <==
\tikzstyle{zero arc} = [draw,dashed, line width=0.5pt,->]
\tikzstyle{one arc} = [draw,line width=0.5pt,->]
\tikzstyle{optimal arc} = [draw,line width=2pt,->]
\tikzstyle{main node} = [circle,fill=gray!50,font=\tiny\bfseries, inner sep=1pt]
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,
thick]        
\node[main node] (r) at (0,0) {$\;\rootnode\;$};
\node[main node] (u1)  at (-1,-1)  {$u_1$};
\node[main node] (u2)  at (1,-1)  {$u_2$};
\node[main node] (u3)  at (-1,-2) {$u_3$};
\node[main node] (u4)  at (1,-2) {$u_4$};
\node[main node] (u5)  at (0,-3) {$u_5$};
\node[main node] (t) at (0,-4) {$\;\terminalnode\;$};

\node (l1) at (-2,-0.5) {\scriptsize{$x_1$:}};
\node (l2) at (-2,-1.5) {\scriptsize{$x_2$:}};
\node (l4) at (-2,-2.5) {\scriptsize{$x_3$:}};
\node (l5) at (-2,-3.5) {\scriptsize{$x_4$:}};

\path[every node/.style={font=\sffamily\small}]
(r) 
edge[zero arc] node [left] {} (u1)
edge[one arc] node [left] {} (u2)
(u1) 
edge[zero arc] node [right] {} (u3)
edge[one arc] node [right] {} (u4)
(u2)
edge[zero arc] node [left] {} (u4)
(u3)
edge[zero arc, bend right=20] node [right] {} (u5)
edge[one arc, bend left=20] node [right] {} (u5)
(u4)
edge[zero arc] node [left] {} (u5)
(u5)
edge[zero arc,  bend right=45] node [left] {} (t)
edge[one arc,  bend left=45] node [left] {} (t);


\end{tikzpicture}

==> Figures/examples/bdd-exact.tex <==
\tikzstyle{zero arc} = [draw,dashed, line width=0.5pt,->]
\tikzstyle{one arc} = [draw,line width=0.5pt,->]
\tikzstyle{optimal arc} = [draw,line width=2pt,->]
\tikzstyle{main node} = [circle,fill=gray!50,font=\tiny\bfseries, inner sep=1pt]
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,
thick]        
\node[main node] (r) at (0,0) {$\;\rootnode\;$};
\node[main node] (u1)  at (-1,-1)  {$u_1'$};
\node[main node] (u2)  at (1,-1)  {$u_2'$};
\node[main node] (u3)  at (-1,-2) {$u_3'$};
\node[main node] (u4)  at (0,-2) {$u_4'$};
\node[main node] (u5)  at (1,-2) {$u_5'$};
\node[main node] (u6)  at (0,-3) {$u_6'$};
\node[main node] (t) at (0,-4) {$\;\terminalnode\;$};

\node (aux1) at (1.3, 0) {};
\node (aux2) at (2.5, 0) {\scriptsize$\arcLabel_a =0$};
\node (aux3) at (1.3, -0.4) {};
\node (aux4) at (2.5, -0.4) {\scriptsize$\arcLabel_a =1$};

\path[every node/.style={font=\sffamily\small}]
(r) 
edge[zero arc] node [left] {} (u1)
edge[one arc] node [left] {} (u2)
(u1) 
edge[zero arc] node [right] {} (u3)
edge[one arc] node [right] {} (u4)
(u2)
edge[zero arc] node [left] {} (u5)
(u3)
edge[zero arc, bend right=20] node [right] {} (u6)
edge[one arc, bend left=20] node [right] {} (u6)
(u4)
edge[zero arc] node [left] {} (u6)
(u5)
edge[zero arc] node [left] {} (u6)
(u6)
edge[zero arc,  bend right=45] node [left] {} (t)
edge[one arc,  bend left=45] node [left] {} (t)

(aux1) edge[zero arc] node [left] {} (aux2)
(aux3) edge[one arc] node [left] {} (aux4);

\end{tikzpicture}

==> Figures/examples/bdd-maxflow-cut.tex <==
\tikzstyle{zero arc} = [draw,dashed, line width=0.5pt,->]
\tikzstyle{one arc} = [draw,line width=0.5pt,->]
\tikzstyle{zero arc opt} = [draw,dashed, line width=1.3pt,->]
\tikzstyle{one arc opt} = [draw,line width=1.3pt,->]
\tikzstyle{optimal arc} = [draw,line width=2pt,->]
\tikzstyle{main node} = [circle,fill=gray!50,font=\tiny\bfseries, inner sep=1pt]
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,
thick]        
\node[main node] (r) at (0,0) {$\rootnode$};
\node[main node] (u1)  at (-1,-1)  {$u_1$};
\node[main node] (u2)  at (1,-1)  {$u_2$};
\node[main node] (u3)  at (-1,-2) {$u_3$};
\node[main node] (u4)  at (1,-2) {$u_4$};
\node[main node] (u5)  at (0,-3) {$u_5$};
\node[main node] (t) at (0,-4) {$\terminalnode$};


\path[every node/.style={font=\scriptsize}]
(r) 
edge[zero arc opt] node [left] {0.4} (u1)
edge[one arc ] node [right] {0.6} (u2)
(u1) 
edge[zero arc] node [left] {0.3} (u3)
edge[one arc ] node [right] {0.7} (u4)
(u2)
edge[zero arc opt] node [right] {0.3} (u4)
(u3)
edge[zero arc, bend right=20] node [left] {1} (u5)
edge[one arc, bend left=20] node [right] {0} (u5)
(u4)
edge[zero arc] node [right] {1} (u5)
(u5)
edge[zero arc,  bend right=45] node [left] {0} (t)
edge[one arc,  bend left=45] node [right] {1} (t);

\node (l1) at (-2.3,-0.5) {\scriptsize{$x_1$:}};
\node (l2) at (-2.3,-1.5) {\scriptsize{$x_2$:}};
\node (l4) at (-2.3,-2.5) {\scriptsize{$x_3$:}};
\node (l5) at (-2.3,-3.5) {\scriptsize{$x_4$:}};
\end{tikzpicture}

==> Figures/examples/bdd-maxflow-infeasible.tex <==
\tikzstyle{zero arc} = [draw,dashed, line width=0.5pt,->]
\tikzstyle{one arc} = [draw,line width=0.5pt,->]
\tikzstyle{zero arc opt} = [draw,dashed, line width=1.3pt,->]
\tikzstyle{one arc opt} = [draw,line width=1.3pt,->]
\tikzstyle{optimal arc} = [draw,line width=2pt,->]
\tikzstyle{main node} = [circle,fill=gray!50,font=\tiny\bfseries, inner sep=1pt]
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,
thick]        
\node[main node] (r) at (0,0) {$\rootnode$};
\node[main node] (u1)  at (-1,-1)  {$u_1$};
\node[main node] (u2)  at (1,-1)  {$u_2$};
\node[main node] (u3)  at (-1,-2) {$u_3$};
\node[main node] (u4)  at (1,-2) {$u_4$};
\node[main node] (u5)  at (0,-3) {$u_5$};
\node[main node] (t) at (0,-4) {$\terminalnode$};


\path[every node/.style={font=\scriptsize}]
(r) 
edge[zero arc opt] node [left] {0.6} (u1)
edge[one arc opt] node [right] {0.4} (u2)
(u1) 
edge[zero arc] node [left] {0.4} (u3)
edge[one arc opt] node [right] {0.6} (u4)
(u2)
edge[zero arc opt] node [right] {0.4} (u4)
(u3)
edge[zero arc, bend right=20] node [left] {0.6} (u5)
edge[one arc, bend left=20] node [right] {0.4} (u5)
(u4)
edge[zero arc opt] node [right] {0.6} (u5)
(u5)
edge[zero arc,  bend right=45] node [left] {0} (t)
edge[one arc opt,  bend left=45] node [right] {1} (t);

\node (l1) at (-2.3,-0.5) {\scriptsize{$x_1$:}};
\node (l2) at (-2.3,-1.5) {\scriptsize{$x_2$:}};
\node (l4) at (-2.3,-2.5) {\scriptsize{$x_3$:}};
\node (l5) at (-2.3,-3.5) {\scriptsize{$x_4$:}};
\end{tikzpicture}

==> Figures/examples/bdd-soc-one.tex <==
\tikzstyle{zero arc} = [draw,dashed, line width=0.5pt,->]
\tikzstyle{one arc} = [draw,line width=0.5pt,->]
\tikzstyle{optimal arc} = [draw,line width=2pt,->]
\tikzstyle{main node} = [circle,fill=gray!50,font=\tiny\bfseries, inner sep=1pt]
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,
thick]        
\node[main node] (r) at (0,0) {$\;\rootnode\;$};
\node[main node] (u1)  at (0,-1)  {$u_1$};
\node[main node] (u2)  at (0,-2) {$u_2$};
\node[main node] (t) at (0,-3) {$\;\terminalnode\;$};

\node (l1) at (-1,-0.5) {\scriptsize{$x_1$:}};
\node (l2) at (-1,-1.5) {\scriptsize{$x_2$:}};
\node (l3) at (-1,-2.5) {\scriptsize{$x_3$:}};

\path[every node/.style={font=\sffamily\small}]
(r) 
edge[zero arc,bend right=30] node [right] {} (u1)
edge[one arc, bend left=30] node [right] {} (u1)
(u1) 
edge[zero arc,bend right=30] node [right] {} (u2)
edge[one arc, bend left=30] node [right] {} (u2)
(u2)
edge[zero arc, bend right=30] node [right] {} (t)
edge[one arc, bend left=30] node [right] {} (t);

\end{tikzpicture}

==> Figures/examples/bdd-soc-reduced.tex <==
\tikzstyle{zero arc} = [draw,dashed, line width=0.5pt,->]
\tikzstyle{one arc} = [draw,line width=0.5pt,->]
\tikzstyle{optimal arc} = [draw,line width=2pt,->]
\tikzstyle{main node} = [circle,fill=gray!50,font=\tiny\bfseries, inner sep=1pt]
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,
thick]        
\node[main node] (r) at (0,0) {$\;\rootnode\;$};
\node[main node] (u1)  at (-1,-1)  {$u_1'$};
\node[main node] (u2)  at (1,-1)  {$u_1''$};
\node[main node] (u3)  at (-1,-2) {$u_2'$};
\node[main node] (u4)  at (1,-2) {$u_2''$};
\node[main node] (t) at (0,-3) {$\;\terminalnode\;$};

\node (aux1) at (1.3, 0) {};
\node (aux2) at (2.5, 0) {\scriptsize$\arcLabel_a =0$};
\node (aux3) at (1.3, -0.4) {};
\node (aux4) at (2.5, -0.4) {\scriptsize$\arcLabel_a =1$};

\path[every node/.style={font=\sffamily\small}]
(r) 
edge[zero arc] node [left] {} (u1)
edge[one arc] node [left] {} (u2)
(u1) 
edge[zero arc,bend right=30] node [right] {} (u3)
edge[one arc, bend left=30] node [right] {} (u3)
(u2)
edge[zero arc] node [left] {} (u4)
(u3)
edge[zero arc, bend right=30] node [right] {} (t)
edge[one arc, bend left=30] node [right] {} (t)
(u4)
edge[zero arc] node [left] {} (t)

(aux1) edge[zero arc] node [left] {} (aux2)
(aux3) edge[one arc] node [left] {} (aux4);

\end{tikzpicture}

==> Figures/examples/bdd-soc-two.tex <==
\tikzstyle{zero arc} = [draw,dashed, line width=0.5pt,->]
\tikzstyle{one arc} = [draw,line width=0.5pt,->]
\tikzstyle{optimal arc} = [draw,line width=2pt,->]
\tikzstyle{main node} = [circle,fill=gray!50,font=\tiny\bfseries, inner sep=1pt]
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=1cm,
thick]        
\node[main node] (r) at (0,0) {$\;\rootnode\;$};
\node[main node] (u1)  at (-1,-1)  {$u_1'$};
\node[main node] (u2)  at (1,-1)  {$u_1''$};
\node[main node] (u3)  at (0,-2) {$u_2$};
\node[main node] (t) at (0,-3) {$\;\terminalnode\;$};

\path[every node/.style={font=\sffamily\small}]
(r) 
edge[zero arc] node [left] {} (u1)
edge[one arc] node [left] {} (u2)
(u1) 
edge[zero arc,bend right=30] node [right] {} (u3)
edge[one arc, bend left=30] node [right] {} (u3)
(u2)
edge[zero arc,bend right=30] node [right] {} (u3)
edge[one arc, gray!70!white, bend left=30] node [right] {} (u3)
(u3)
edge[zero arc, bend right=30] node [right] {} (t)
edge[one arc, bend left=30] node [right] {} (t);

\end{tikzpicture}
